Competition between standard and exotic double beta decays

We discuss the contributions of higher order terms in weak Hamiltonian to the standard two-neutrino double beta decay. The formalism for the unique first forbidden transitions has been developed, and it is shown that they can alter the two-electron energy spectrum. Yet, their effect is too small to screen the detection of exotic neutrinoless double beta decays, which are candidates for testing the physics beyond the standard model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: GSS*CGI PostScript Driver
%%Title: C:\PLOT50\SPECTRA1.PS
%%CreationDate: 8 May 1998 13:54 
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: (atend)
%%EndComments
/bd{bind def}bind def
/cp{closepath}bd
/f{eofill}bd
/gr{grestore}bd
/gs{gsave}bd
/lp{setdash}bd
/lw{setlinewidth}bd
/np{newpath}bd
/s{stroke}bd
/sp{strokepath}bd
/S{setdash stroke}bd
/c{clip}bd
/k{setrgbcolor}bd
/sc{1000 div}bd
/t{show np}bd
/rt{10 div rotate}bd
/l{p lineto}bd
/m{p moveto}bd
/p{transform
.25 sub round .25 add exch
.25 sub round .25 add exch
itransform
}bd
/a{10 div exch
10 div exch
arc
}bd
/an{10 div exch
10 div exch
arcn
}bd
/b{m l l l cp}bd
/el{
/savematrix matrix currentmatrix def
translate
scale
0 0 1 5 -2 roll
a
savematrix setmatrix
}bd
/eln{
/savematrix matrix currentmatrix def
translate
scale
0 0 1 5 -2 roll
an
savematrix setmatrix
}bd
/r{
initstate restore
/initstate save def
}bd
/F{findfont exch scalefont setfont}bd
/R{
findfont begin
currentdict dup length dict begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
/FontName exch def dup length 0 ne{
/Encoding Encoding 256 array copy def
0 exch{
dup type/nametype eq{
Encoding 2 index 2 index put
pop 1 add
}{
exch pop
}ifelse
}forall
}if pop
currentdict dup end end
/FontName get exch definefont pop
}bd
/V437[0/macron/acute/tilde/grave/circumflex/dotlessi/dieresis/cedilla
127/question/Ccedilla/udieresis/eacute/acircumflex
/adieresis/agrave/aring/ccedilla/ecircumflex/edieresis/egrave
/idieresis/icircumflex/igrave/Adieresis/Aring/Eacute/ae/AE
/ocircumflex/odieresis/ograve/ucircumflex/ugrave/ydieresis/Odieresis
/Udieresis/cent/sterling/yen/question/florin/aacute/iacute/oacute
/uacute/ntilde/Ntilde/ordfeminine/ordmasculine/questiondown/question
/question/question/question/exclamdown/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/ring/bullet/periodcentered/question/question/question
/question/question
]def
/V850[155/oslash 157/Oslash 175/question 181/Aacute/Acircumflex/Agrave
190/cent/yen 198/atilde/Atilde 207/currency 210/Ecircumflex
/Edieresis/Egrave/dotlessi/Iacute/Icircumflex/Idieresis 221/bar
/Igrave 224/Oacute 226/Ocircumflex/Ograve/otilde/Otilde 233/Uacute
/Ucircumflex/Ugrave 238/macron/acute/tilde 244/paragraph/section
247/cedilla 249/dieresis
]def
/V860[131/atilde 134/Aacute 137/Ecircumflex 139/Iacute/Oacute
142/Atilde/Acircumflex 145/Agrave/Egrave 148/otilde
150/Uacute 152/Igrave/Otilde 155/cent 157/Ugrave 159/Oacute
169/Ograve 175/question
]def
/V863[132/Acircumflex 134/paragraph 141/question/Agrave/section
145/Egrave/Ecircumflex 148/Edieresis/Idieresis 152/currency
/Ocircumflex 155/cent 157/Ugrave/Ucircumflex 160/bar/acute
164/dieresis/cedilla/question/macron/Icircumflex
173/question 175/question
]def
/V865[155/oslash 157/Oslash 175/currency]def
/init{
statusdict begin
/waittimeout 0 def
/jobtimeout 0 def
end
/y_border exch def
/x_border exch def
/NewMat matrix currentmatrix def
NewMat 0 get 0 eq{
/x_scale NewMat 2 get def
NewMat 2 x_scale 72 mul round 300 div put
/y_scale NewMat 1 get def
NewMat 1 y_scale 72 mul round 300 div put
}
{
/x_scale NewMat 0 get def
NewMat 0 x_scale 72 mul round 300 div put
/y_scale NewMat 3 get def
NewMat 3 y_scale 72 mul round 300 div put
}ifelse
/ty NewMat 5 get def
NewMat 5 y_border y_scale mul ty add put
/tx NewMat 4 get def
NewMat 4 x_border x_scale mul tx add put
NewMat setmatrix
1 eq{
0 translate
90 rotate
}{pop}ifelse
[]0 lp
1 lw
0 0 0 k
4 setmiterlimit
2 setlinecap
/initstate save def
}bd
/P{
/Y exch def
/X exch def
/Y2 exch def
/X2 exch def
/Y1 exch def
/X1 exch def
}bd
/B{4 bt}bd
/bt{X1 Y1 moveto X2 Y1 lineto
/Y1 exch Y1 add def
}bd
/lr{X1 Y1 moveto X1 Y2 lineto
/X1 exch X1 add def
}bd
/P1{
Y 2 mul{
B[8]0 S
B[8]12 S
B[8]8 S
B[8]4 S
}repeat
}bd
/P2{
Y 2 mul{
B[4 12]0 S
B[4 12]12 S
B[4 12]8 S
B[4 12]4 S
}repeat
}bd
/P3{
Y{
B[4 28]0 S
B[4 28]28 S
B[4 28]24 S
B[4 28]20 S
B[4 28]16 S
B[4 28]12 S
B[4 28]8 S
B[4 28]4 S
}repeat
}bd
/P4{
Y 4 mul{
B[4]0 S
B[4]4 S
}repeat
}bd
/P5{
Y 2 mul{
B[4 12]0 S
B[4]4 S
B[4 12]8 S
B[4]4 S
}repeat
}bd
/P6{
Y{
B[4 28]0 S
B[4 4 4 20]4 S
B[4 12]8 S
B[4 20 4 4]12 S
B[4 28]16 S
B[4 20 4 4]12 S
B[4 12]8 S
B[4 4 4 20]4 S
}repeat
}bd
/P7{
X 2 mul{
4 lr[4]4 S
4 lr[]0 S
4 lr[4]0 S
4 lr[]0 S
}repeat
}bd
/P8{
X 4 mul{
8 lr
}repeat
[]0 S
}bd
/P9{
Y 2 mul{
B[12 4]12 S
B[12 4]8 S
B[12 4]4 S
B[12 4]0 S
}repeat
}bd
/P10{
X 2 mul{
16 lr
}repeat
[]0 S
}bd
/P11{
Y{
B
B
B[4 28]16 S
B[]0 S
B
B
B[4 28]0 S
B[]0 S
}repeat
}bd
/P12{
Y{
32 bt
}repeat
[4 28]0 S
}bd
/P13{
Y{
B
B
B[4 28]4 S
B[4 20 4 4]0 S
B[4 12]12 S
B[12 8 4 8]24 S
B[4 12]12 S
B[4 20 4 4]0 S
}repeat
}bd
/P14{
Y{
B[4 4 12 12]4 S
B[4 12]8 S
B[12 12 4 4]12 S
B[20 12]16 S
B[12 4 4 12]12 S
B[4 12]8 S
B[4 12 12 4]12 S
B[20 12]0 S
}repeat
}bd
/P15{
Y{
B
B[4 28]12 S
B[4 20 4 4]8 S
B[4]4 S
B
B[4 28]28 S
B[4 4 4 20]0 S
B[4]4 S
}repeat
}bd
/P16{
Y{
B[4 20 4 4]16 S
B[4 12]12 S
B[4 8 4 8 4 4]0 S
B[4 8 4 4 4 8]4 S
B[4 8 4 4 4 8]0 S
B[4 4 4 8 4 8]4 S
B[4 12]8 S
B[4 20 4 4]12 S
}repeat
}bd
/P17{
X{
16 lr[4 12]4 S
16 lr[4 12]12 S
}repeat
}bd
/P18{
/Y1 Y1 4 add def
Y 2 mul{
8 bt[4 12]8 S
8 bt[4 12]0 S
}repeat
}bd
/P19{
X 2 mul{
8 lr[4]4 S
8 lr[4]0 S
}repeat
}bd
/P20{
/Y1 Y1 4 add def
Y 4 mul{
8 bt
}repeat
[]0 S
}bd
/P21{
/Y1 Y1 12 add def
Y 2 mul{
16 bt
}repeat
[]0 S
}bd
/P22{
Y{
B
B
B
B
B
B
B[4 28]0 S
B[]0 S
}repeat
}bd
/P23{
Y{
B[4 28]12 S
B[4 28]8 S
B[4 28]4 S
B[4 28]0 S
B[12 20]4 S
B[4 12]8 S
B[12 20]20 S
B[4 28]16 S
}repeat
}bd
/P24{
/Y1 Y1 8 add def
Y{
B[4 20 4 4]8 S
12 bt[4 28]12 S
B[4 4 4 20]0 S
12 bt[4 28]28 S
}repeat
}bd
/P25{
Y{
B
B[4 28]4 S
B[4 28]8 S
B[8 24]16 S
B[8 24]24 S
B[4 16 4 8]16 S
B[4 16 4 8]0 S
B[8 24]8 S
}repeat
}bd
/P26{
Y{
B[20 12]8 S
B[4 20 4 4]12 S
B
B[4 28]16 S
B[20 12]24 S
B[4 4 4 20]4 S
B
B[4 28]0 S
}repeat
}bd
/P27{
Y{
B[4 28]16 S
B[4 28]12 S
B[4 28]8 S
B[]0 S
B[4]0 S
B[4 12 4 4 4 4]12 S
B[4 28]24 S
B[4 28]20 S
}repeat
}bd
/P28{
Y{
B
B[20 12]0 S
B[4 8 8 12]0 S
B[12 4]12 S
B
B[20 12]16 S
B[8 12 4 8]4 S
B[12 4]12 S
}repeat
}bd
/P29{
Y{
B[4 28]16 S
B[4 20 4 4]12 S
B[4 12 4 4 4 4]8 S
B[4]4 S
B[4 12 4 4 4 4]8 S
B[4 20 4 4]12 S
8 bt[4 28]16 S
}repeat
}bd
/P30{
Y{
16 bt[4 28]0 S
16 bt[4 28]16 S
}repeat
}bd
/P31{
Y{
B[12 20]4 S
B[12 20]0 S
B[12 20]28 S
B[12 20]24 S
B[12 20]20 S
B[12 20]16 S
B[12 20]12 S
B[12 20]8 S
}repeat
}bd
/P32{
X{
16 lr[12 20]16 S
16 lr[12 20]0 S
}repeat
}bd
/P33{
X{
4 lr
4 lr
4 lr[4 28]16 S
4 lr[]0 S
4 lr
4 lr
4 lr[4 28]0 S
4 lr[]0 S
}repeat
}bd
%%EndProlog
%%BeginSetup
2327 0 18 18 init
%%EndSetup
%%Page: ? 1 
-1 3357 2328 3357 2328 -1 -1 -1 b c np
0 sc 0 sc 0 sc k
gs
749 2086 753 2086 753 1262 749 1262 b c np
751 1264 m
751 2084 l
s
gr
gs
749 1266 767 1266 767 1262 749 1262 b c np
765 1264 m
751 1264 l
s
gr
gs
749 1813 767 1813 767 1809 749 1809 b c np
765 1811 m
751 1811 l
s
gr
gs
712 1279 730 1279 730 1253 712 1253 b c np
720 1277 m
717 1276 l
715 1273 l
714 1267 l
714 1264 l
715 1259 l
717 1256 l
720 1255 l
722 1255 l
725 1256 l
727 1259 l
728 1264 l
728 1267 l
727 1273 l
725 1276 l
722 1277 l
720 1277 l
s
gr
gs
715 1825 724 1825 724 1800 715 1800 b c np
717 1819 m
719 1820 l
722 1823 l
722 1802 l
s
gr
gs
1579 2086 1583 2086 1583 1262 1579 1262 b c np
1581 1264 m
1581 2084 l
s
gr
gs
749 1266 1583 1266 1583 1262 749 1262 b c np
751 1264 m
1581 1264 l
s
gr
gs
749 1281 753 1281 753 1262 749 1262 b c np
751 1279 m
751 1264 l
s
gr
gs
922 1281 926 1281 926 1262 922 1262 b c np
924 1279 m
924 1264 l
s
gr
gs
1094 1281 1098 1281 1098 1262 1094 1262 b c np
1096 1279 m
1096 1264 l
s
gr
gs
1267 1281 1271 1281 1271 1262 1267 1262 b c np
1269 1279 m
1269 1264 l
s
gr
gs
1440 1281 1444 1281 1444 1262 1440 1262 b c np
1442 1279 m
1442 1264 l
s
gr
gs
741 1244 760 1244 760 1218 741 1218 b c np
744 1237 m
744 1238 l
745 1240 l
746 1241 l
748 1242 l
752 1242 l
754 1241 l
756 1240 l
757 1238 l
757 1236 l
756 1233 l
753 1230 l
743 1220 l
758 1220 l
s
gr
gs
914 1244 933 1244 933 1218 914 1218 b c np
918 1242 m
929 1242 l
923 1233 l
926 1233 l
928 1232 l
929 1231 l
931 1228 l
931 1226 l
929 1223 l
927 1221 l
924 1220 l
921 1220 l
918 1221 l
917 1222 l
916 1224 l
s
gr
gs
1087 1244 1106 1244 1106 1225 1087 1225 b c np
1099 1242 m
1089 1227 l
1104 1227 l
s
gr
gs
1097 1244 1101 1244 1101 1218 1097 1218 b c np
1099 1242 m
1099 1220 l
s
gr
gs
1260 1244 1278 1244 1278 1218 1260 1218 b c np
1274 1242 m
1264 1242 l
1263 1232 l
1264 1233 l
1267 1234 l
1270 1234 l
1273 1233 l
1275 1231 l
1276 1228 l
1276 1226 l
1275 1223 l
1273 1221 l
1270 1220 l
1267 1220 l
1264 1221 l
1263 1222 l
1262 1224 l
s
gr
gs
1434 1244 1451 1244 1451 1218 1434 1218 b c np
1448 1239 m
1447 1241 l
1444 1242 l
1442 1242 l
1439 1241 l
1437 1238 l
1436 1232 l
1436 1227 l
1437 1223 l
1439 1221 l
1442 1220 l
1443 1220 l
1446 1221 l
1448 1223 l
1449 1226 l
1449 1227 l
1448 1230 l
1446 1232 l
1443 1233 l
1442 1233 l
1439 1232 l
1437 1230 l
1436 1227 l
s
gr
gs
749 2086 1583 2086 1583 2082 749 2082 b c np
751 2084 m
1581 2084 l
s
gr
750 2085 1582 2085 1582 1263 750 1263 b c np
750 2085 1582 2085 1582 1263 750 1263 b c np
2 lw
[]0 lp
gs
748 1466 822 1466 822 1261 748 1261 b c np
751 1264 m
751 1266 l
752 1267 l
753 1269 l
753 1271 l
754 1272 l
755 1274 l
755 1275 l
756 1277 l
757 1279 l
757 1280 l
758 1282 l
759 1284 l
759 1285 l
760 1287 l
761 1289 l
761 1290 l
762 1292 l
763 1294 l
764 1296 l
764 1297 l
765 1299 l
766 1301 l
766 1303 l
767 1304 l
768 1306 l
768 1308 l
769 1310 l
770 1312 l
770 1313 l
771 1315 l
772 1317 l
773 1319 l
773 1321 l
774 1323 l
775 1325 l
775 1326 l
776 1328 l
777 1330 l
777 1332 l
778 1334 l
779 1336 l
779 1338 l
780 1340 l
781 1342 l
782 1344 l
782 1346 l
783 1348 l
784 1350 l
784 1352 l
785 1354 l
786 1356 l
786 1358 l
787 1360 l
788 1362 l
788 1364 l
789 1366 l
790 1368 l
791 1370 l
791 1372 l
792 1374 l
793 1377 l
793 1379 l
794 1381 l
795 1383 l
795 1385 l
796 1387 l
797 1389 l
798 1391 l
798 1394 l
799 1396 l
800 1398 l
800 1400 l
801 1402 l
802 1405 l
802 1407 l
803 1409 l
804 1411 l
804 1413 l
805 1415 l
806 1418 l
806 1420 l
807 1422 l
808 1424 l
809 1426 l
809 1429 l
810 1431 l
811 1433 l
811 1435 l
812 1438 l
813 1440 l
813 1442 l
814 1445 l
815 1447 l
815 1449 l
816 1451 l
817 1454 l
817 1456 l
818 1458 l
819 1460 l
819 1463 l
0 setlinejoin 4 setmiterlimit s
gr
gs
816 1681 891 1681 891 1460 816 1460 b c np
819 1463 m
820 1465 l
821 1467 l
822 1469 l
822 1472 l
823 1474 l
824 1476 l
824 1478 l
825 1481 l
826 1483 l
826 1485 l
827 1488 l
828 1490 l
828 1492 l
829 1494 l
830 1497 l
831 1499 l
831 1501 l
832 1504 l
833 1506 l
833 1508 l
834 1510 l
835 1513 l
835 1515 l
836 1517 l
837 1520 l
837 1522 l
838 1524 l
839 1526 l
840 1529 l
840 1531 l
841 1533 l
842 1535 l
842 1538 l
843 1540 l
844 1542 l
844 1544 l
845 1547 l
846 1549 l
846 1551 l
847 1553 l
848 1556 l
849 1558 l
849 1560 l
850 1562 l
851 1565 l
851 1567 l
852 1569 l
853 1571 l
853 1573 l
854 1576 l
855 1578 l
856 1580 l
856 1582 l
857 1584 l
858 1587 l
858 1589 l
859 1591 l
860 1593 l
860 1595 l
861 1597 l
862 1599 l
862 1602 l
863 1604 l
864 1606 l
865 1608 l
865 1610 l
866 1612 l
867 1614 l
867 1616 l
868 1618 l
869 1621 l
869 1623 l
870 1625 l
871 1627 l
871 1629 l
872 1631 l
873 1633 l
873 1635 l
874 1637 l
875 1639 l
875 1641 l
876 1643 l
877 1645 l
878 1647 l
878 1649 l
879 1651 l
880 1653 l
880 1655 l
881 1657 l
882 1659 l
882 1661 l
883 1663 l
884 1665 l
884 1666 l
885 1668 l
886 1670 l
886 1672 l
887 1674 l
888 1676 l
888 1678 l
0 setlinejoin 4 setmiterlimit s
gr
gs
885 1804 961 1804 961 1675 885 1675 b c np
888 1678 m
889 1680 l
890 1681 l
891 1683 l
891 1685 l
892 1687 l
893 1689 l
893 1690 l
894 1692 l
895 1694 l
895 1696 l
896 1697 l
897 1699 l
898 1701 l
898 1702 l
899 1704 l
900 1706 l
900 1707 l
901 1709 l
902 1711 l
902 1712 l
903 1714 l
904 1716 l
904 1717 l
905 1719 l
906 1720 l
907 1722 l
907 1723 l
908 1725 l
909 1726 l
909 1728 l
910 1730 l
911 1731 l
911 1732 l
912 1734 l
913 1735 l
913 1737 l
914 1738 l
915 1740 l
916 1741 l
916 1742 l
917 1744 l
918 1745 l
918 1747 l
919 1748 l
920 1749 l
920 1750 l
921 1752 l
922 1753 l
923 1754 l
923 1756 l
924 1757 l
925 1758 l
925 1759 l
926 1760 l
927 1762 l
927 1763 l
928 1764 l
929 1765 l
929 1766 l
930 1767 l
931 1769 l
931 1770 l
932 1771 l
933 1772 l
934 1773 l
934 1774 l
935 1775 l
936 1776 l
936 1777 l
937 1778 l
938 1779 l
938 1780 l
939 1781 l
940 1782 l
940 1783 l
941 1784 l
942 1784 l
942 1785 l
943 1786 l
944 1787 l
944 1788 l
945 1789 l
946 1790 l
947 1790 l
947 1791 l
948 1792 l
949 1793 l
950 1794 l
951 1795 l
952 1796 l
953 1797 l
954 1798 l
955 1799 l
956 1799 l
956 1800 l
957 1800 l
958 1801 l
0 setlinejoin 4 setmiterlimit s
gr
gs
955 1814 1030 1814 1030 1780 955 1780 b c np
958 1801 m
959 1802 l
960 1802 l
960 1803 l
961 1803 l
962 1804 l
963 1805 l
964 1805 l
965 1806 l
966 1806 l
967 1807 l
968 1807 l
969 1808 l
970 1808 l
971 1809 l
972 1809 l
973 1809 l
974 1809 l
974 1810 l
975 1810 l
976 1810 l
977 1810 l
978 1810 l
979 1811 l
980 1811 l
981 1811 l
982 1811 l
983 1811 l
984 1811 l
985 1811 l
986 1811 l
987 1811 l
988 1810 l
989 1810 l
990 1810 l
991 1810 l
992 1810 l
993 1809 l
994 1809 l
995 1809 l
996 1809 l
996 1808 l
997 1808 l
998 1808 l
998 1807 l
999 1807 l
1000 1807 l
1000 1806 l
1001 1806 l
1002 1806 l
1003 1805 l
1004 1805 l
1005 1804 l
1006 1803 l
1007 1803 l
1007 1802 l
1008 1802 l
1009 1801 l
1010 1800 l
1011 1800 l
1011 1799 l
1012 1798 l
1013 1798 l
1013 1797 l
1014 1797 l
1015 1796 l
1016 1795 l
1017 1794 l
1018 1793 l
1019 1792 l
1020 1791 l
1021 1790 l
1022 1789 l
1023 1788 l
1024 1787 l
1025 1786 l
1025 1785 l
1026 1784 l
1027 1783 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1024 1786 1099 1786 1099 1649 1024 1649 b c np
1027 1783 m
1028 1782 l
1029 1781 l
1029 1780 l
1030 1779 l
1031 1778 l
1032 1777 l
1032 1776 l
1033 1775 l
1034 1774 l
1034 1773 l
1035 1772 l
1036 1772 l
1036 1770 l
1037 1769 l
1038 1768 l
1038 1767 l
1039 1766 l
1040 1765 l
1041 1764 l
1041 1763 l
1042 1762 l
1043 1761 l
1043 1760 l
1044 1759 l
1045 1758 l
1045 1757 l
1046 1755 l
1047 1754 l
1048 1753 l
1048 1752 l
1049 1751 l
1050 1749 l
1050 1748 l
1051 1747 l
1052 1746 l
1052 1745 l
1053 1743 l
1054 1742 l
1054 1741 l
1055 1740 l
1056 1738 l
1056 1737 l
1057 1736 l
1058 1734 l
1058 1733 l
1059 1732 l
1060 1731 l
1061 1729 l
1061 1728 l
1062 1726 l
1063 1725 l
1063 1724 l
1064 1722 l
1065 1721 l
1065 1720 l
1066 1718 l
1067 1717 l
1067 1715 l
1068 1714 l
1069 1713 l
1069 1711 l
1070 1710 l
1071 1708 l
1071 1707 l
1072 1705 l
1073 1704 l
1074 1702 l
1074 1701 l
1075 1699 l
1076 1698 l
1076 1696 l
1077 1695 l
1078 1693 l
1078 1692 l
1079 1690 l
1080 1689 l
1080 1687 l
1081 1686 l
1082 1684 l
1083 1683 l
1083 1681 l
1084 1679 l
1085 1678 l
1085 1676 l
1086 1675 l
1087 1673 l
1087 1672 l
1088 1670 l
1089 1668 l
1090 1667 l
1090 1665 l
1091 1663 l
1092 1662 l
1092 1660 l
1093 1659 l
1094 1657 l
1094 1655 l
1095 1654 l
1096 1652 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1093 1655 1168 1655 1168 1479 1093 1479 b c np
1096 1652 m
1096 1650 l
1097 1649 l
1098 1647 l
1099 1645 l
1099 1644 l
1100 1642 l
1101 1640 l
1101 1639 l
1102 1637 l
1103 1635 l
1103 1634 l
1104 1632 l
1105 1630 l
1105 1629 l
1106 1627 l
1107 1625 l
1108 1623 l
1108 1622 l
1109 1620 l
1110 1618 l
1110 1617 l
1111 1615 l
1112 1613 l
1112 1611 l
1113 1610 l
1114 1608 l
1114 1606 l
1115 1605 l
1116 1603 l
1117 1601 l
1117 1599 l
1118 1598 l
1119 1596 l
1119 1594 l
1120 1592 l
1121 1591 l
1121 1589 l
1122 1587 l
1123 1585 l
1123 1584 l
1124 1582 l
1125 1580 l
1125 1579 l
1126 1577 l
1127 1575 l
1127 1573 l
1128 1572 l
1129 1570 l
1130 1568 l
1130 1566 l
1131 1565 l
1132 1563 l
1132 1561 l
1133 1559 l
1134 1558 l
1134 1556 l
1135 1554 l
1136 1552 l
1136 1551 l
1137 1549 l
1138 1547 l
1138 1546 l
1139 1544 l
1140 1542 l
1141 1541 l
1141 1539 l
1142 1537 l
1143 1535 l
1143 1534 l
1144 1532 l
1145 1530 l
1145 1529 l
1146 1527 l
1147 1525 l
1148 1523 l
1148 1522 l
1149 1520 l
1150 1518 l
1150 1517 l
1151 1515 l
1152 1513 l
1152 1512 l
1153 1510 l
1154 1508 l
1154 1507 l
1155 1505 l
1156 1503 l
1157 1501 l
1157 1500 l
1158 1498 l
1159 1497 l
1159 1495 l
1160 1493 l
1161 1492 l
1161 1490 l
1162 1488 l
1163 1487 l
1163 1485 l
1164 1483 l
1165 1482 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1162 1485 1237 1485 1237 1345 1162 1345 b c np
1165 1482 m
1165 1480 l
1166 1479 l
1167 1477 l
1167 1475 l
1168 1474 l
1169 1472 l
1169 1471 l
1170 1469 l
1171 1467 l
1171 1466 l
1172 1464 l
1173 1463 l
1174 1461 l
1174 1460 l
1175 1458 l
1176 1457 l
1176 1455 l
1177 1454 l
1178 1452 l
1178 1450 l
1179 1449 l
1180 1447 l
1180 1446 l
1181 1444 l
1182 1443 l
1183 1441 l
1183 1440 l
1184 1438 l
1185 1437 l
1185 1435 l
1186 1434 l
1187 1432 l
1187 1431 l
1188 1430 l
1189 1428 l
1190 1427 l
1190 1425 l
1191 1424 l
1192 1422 l
1192 1421 l
1193 1420 l
1194 1418 l
1194 1417 l
1195 1415 l
1196 1414 l
1196 1413 l
1197 1411 l
1198 1410 l
1199 1408 l
1199 1407 l
1200 1406 l
1201 1404 l
1201 1403 l
1202 1402 l
1203 1400 l
1203 1399 l
1204 1398 l
1205 1396 l
1205 1395 l
1206 1394 l
1207 1392 l
1207 1391 l
1208 1390 l
1209 1389 l
1209 1387 l
1210 1386 l
1211 1385 l
1212 1384 l
1212 1382 l
1213 1381 l
1214 1380 l
1214 1379 l
1215 1378 l
1216 1376 l
1216 1375 l
1217 1374 l
1218 1373 l
1218 1372 l
1219 1370 l
1220 1369 l
1220 1368 l
1221 1367 l
1222 1366 l
1223 1365 l
1223 1364 l
1224 1362 l
1225 1361 l
1225 1360 l
1226 1359 l
1227 1358 l
1227 1357 l
1228 1356 l
1229 1355 l
1229 1354 l
1230 1353 l
1231 1352 l
1232 1351 l
1232 1350 l
1233 1349 l
1234 1348 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1231 1351 1306 1351 1306 1278 1231 1278 b c np
1234 1348 m
1234 1347 l
1235 1346 l
1236 1345 l
1236 1343 l
1237 1343 l
1238 1342 l
1238 1341 l
1239 1340 l
1240 1339 l
1241 1338 l
1241 1337 l
1242 1336 l
1243 1335 l
1243 1334 l
1244 1333 l
1245 1332 l
1245 1331 l
1246 1331 l
1247 1330 l
1248 1329 l
1248 1328 l
1249 1327 l
1250 1326 l
1250 1325 l
1251 1324 l
1252 1324 l
1252 1323 l
1253 1322 l
1254 1321 l
1255 1320 l
1256 1319 l
1257 1318 l
1257 1317 l
1258 1317 l
1259 1316 l
1259 1315 l
1260 1314 l
1261 1314 l
1261 1313 l
1262 1312 l
1263 1312 l
1263 1311 l
1264 1310 l
1265 1309 l
1266 1308 l
1267 1307 l
1268 1307 l
1268 1306 l
1269 1305 l
1270 1305 l
1270 1304 l
1271 1303 l
1272 1303 l
1272 1302 l
1273 1301 l
1274 1301 l
1274 1300 l
1275 1300 l
1276 1299 l
1277 1298 l
1278 1297 l
1279 1296 l
1280 1296 l
1281 1295 l
1282 1294 l
1283 1294 l
1283 1293 l
1284 1293 l
1285 1292 l
1286 1291 l
1287 1291 l
1287 1290 l
1288 1290 l
1289 1289 l
1290 1289 l
1290 1288 l
1291 1288 l
1292 1288 l
1292 1287 l
1293 1287 l
1294 1286 l
1295 1285 l
1296 1285 l
1296 1284 l
1297 1284 l
1298 1284 l
1299 1283 l
1300 1283 l
1301 1282 l
1302 1281 l
1303 1281 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1300 1284 1375 1284 1375 1262 1300 1262 b c np
1303 1281 m
1304 1280 l
1305 1280 l
1306 1279 l
1307 1279 l
1308 1279 l
1309 1278 l
1310 1278 l
1311 1277 l
1312 1277 l
1313 1276 l
1314 1276 l
1315 1276 l
1316 1275 l
1317 1275 l
1318 1275 l
1319 1274 l
1320 1274 l
1321 1274 l
1321 1273 l
1322 1273 l
1323 1273 l
1324 1273 l
1325 1272 l
1326 1272 l
1327 1272 l
1328 1272 l
1328 1271 l
1329 1271 l
1330 1271 l
1331 1271 l
1332 1270 l
1333 1270 l
1334 1270 l
1335 1270 l
1336 1270 l
1337 1269 l
1338 1269 l
1339 1269 l
1340 1269 l
1341 1269 l
1341 1268 l
1342 1268 l
1343 1268 l
1344 1268 l
1345 1268 l
1346 1267 l
1347 1267 l
1348 1267 l
1349 1267 l
1350 1267 l
1351 1267 l
1352 1267 l
1353 1267 l
1354 1266 l
1355 1266 l
1356 1266 l
1357 1266 l
1358 1266 l
1359 1266 l
1360 1266 l
1361 1266 l
1362 1266 l
1363 1266 l
1364 1266 l
1365 1265 l
1366 1265 l
1367 1265 l
1368 1265 l
1369 1265 l
1370 1265 l
1371 1265 l
1372 1265 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1369 1268 1444 1268 1444 1261 1369 1261 b c np
1372 1265 m
1373 1265 l
1374 1265 l
1375 1265 l
1376 1265 l
1377 1265 l
1378 1265 l
1379 1265 l
1380 1265 l
1381 1265 l
1382 1265 l
1383 1265 l
1384 1265 l
1385 1265 l
1386 1265 l
1387 1265 l
1388 1265 l
1389 1264 l
1390 1264 l
1391 1264 l
1392 1264 l
1393 1264 l
1394 1264 l
1395 1264 l
1396 1264 l
1397 1264 l
1398 1264 l
1399 1264 l
1400 1264 l
1401 1264 l
1402 1264 l
1403 1264 l
1404 1264 l
1405 1264 l
1406 1264 l
1407 1264 l
1408 1264 l
1409 1264 l
1410 1264 l
1411 1264 l
1412 1264 l
1413 1264 l
1414 1264 l
1415 1264 l
1416 1264 l
1417 1264 l
1418 1264 l
1419 1264 l
1420 1264 l
1421 1264 l
1422 1264 l
1423 1264 l
1424 1264 l
1425 1264 l
1426 1264 l
1427 1264 l
1428 1264 l
1429 1264 l
1430 1264 l
1431 1264 l
1432 1264 l
1433 1264 l
1434 1264 l
1435 1264 l
1436 1264 l
1437 1264 l
1438 1264 l
1439 1264 l
1440 1264 l
1441 1264 l
0 setlinejoin 4 setmiterlimit s
gr
750 2085 1582 2085 1582 1263 750 1263 b c np
r
-1 3357 2328 3357 2328 -1 -1 -1 b c np
750 2085 1582 2085 1582 1263 750 1263 b c np
750 2085 1582 2085 1582 1263 750 1263 b c np
0 sc 0 sc 0 sc k
gs
749 1685 821 1685 821 1262 749 1262 b c np
751 1264 m
751 1269 l
752 1274 l
753 1279 l
753 1284 l
754 1289 l
755 1294 l
755 1299 l
756 1304 l
757 1309 l
757 1314 l
758 1319 l
759 1324 l
759 1329 l
760 1333 l
761 1338 l
761 1343 l
762 1348 l
763 1353 l
764 1357 l
764 1362 l
765 1367 l
766 1372 l
766 1376 l
767 1381 l
768 1386 l
768 1391 l
769 1395 l
770 1400 l
770 1405 l
771 1409 l
772 1414 l
773 1418 l
773 1423 l
774 1428 l
775 1432 l
775 1437 l
776 1441 l
777 1446 l
777 1450 l
778 1455 l
779 1459 l
779 1464 l
780 1468 l
781 1473 l
782 1477 l
782 1481 l
783 1486 l
784 1490 l
784 1495 l
785 1499 l
786 1503 l
786 1507 l
787 1512 l
788 1516 l
788 1520 l
789 1524 l
790 1529 l
791 1533 l
791 1537 l
792 1541 l
793 1545 l
793 1549 l
794 1553 l
795 1557 l
795 1561 l
796 1565 l
797 1569 l
798 1573 l
798 1577 l
799 1581 l
800 1584 l
800 1588 l
801 1592 l
802 1596 l
802 1599 l
803 1603 l
804 1607 l
804 1610 l
805 1614 l
806 1617 l
806 1621 l
807 1625 l
808 1628 l
809 1632 l
809 1635 l
810 1638 l
811 1642 l
811 1645 l
812 1648 l
813 1652 l
813 1655 l
814 1658 l
815 1661 l
815 1664 l
816 1667 l
817 1671 l
817 1674 l
818 1677 l
819 1680 l
819 1683 l
s
gr
gs
817 1813 890 1813 890 1681 817 1681 b c np
819 1683 m
820 1685 l
821 1688 l
822 1691 l
822 1694 l
823 1697 l
824 1700 l
824 1702 l
825 1705 l
826 1708 l
826 1710 l
827 1713 l
828 1715 l
828 1718 l
829 1721 l
830 1723 l
831 1725 l
831 1728 l
832 1730 l
833 1732 l
833 1735 l
834 1737 l
835 1739 l
835 1741 l
836 1743 l
837 1746 l
837 1748 l
838 1750 l
839 1752 l
840 1754 l
840 1756 l
841 1758 l
842 1759 l
842 1761 l
843 1763 l
844 1765 l
844 1767 l
845 1768 l
846 1770 l
846 1772 l
847 1773 l
848 1775 l
849 1776 l
849 1778 l
850 1779 l
851 1781 l
851 1782 l
852 1783 l
853 1785 l
853 1786 l
854 1787 l
855 1788 l
856 1790 l
856 1791 l
857 1792 l
858 1793 l
858 1794 l
859 1795 l
860 1796 l
860 1797 l
861 1798 l
862 1799 l
862 1800 l
863 1800 l
864 1801 l
865 1802 l
865 1803 l
866 1803 l
867 1804 l
867 1805 l
868 1805 l
869 1806 l
870 1807 l
871 1807 l
871 1808 l
872 1808 l
873 1809 l
874 1809 l
875 1810 l
876 1810 l
877 1810 l
878 1810 l
878 1811 l
879 1811 l
880 1811 l
881 1811 l
882 1811 l
883 1811 l
884 1811 l
885 1810 l
886 1810 l
887 1810 l
888 1810 l
888 1809 l
s
gr
gs
886 1811 960 1811 960 1678 886 1678 b c np
888 1809 m
889 1809 l
890 1809 l
891 1808 l
892 1807 l
893 1807 l
894 1806 l
895 1806 l
895 1805 l
896 1805 l
897 1804 l
898 1803 l
899 1802 l
900 1801 l
901 1800 l
902 1799 l
902 1798 l
903 1798 l
904 1797 l
904 1796 l
905 1795 l
906 1794 l
907 1793 l
907 1792 l
908 1791 l
909 1790 l
909 1789 l
910 1788 l
911 1787 l
911 1786 l
912 1785 l
913 1784 l
913 1783 l
914 1782 l
915 1781 l
916 1779 l
916 1778 l
917 1777 l
918 1776 l
918 1774 l
919 1773 l
920 1772 l
920 1770 l
921 1769 l
922 1768 l
923 1766 l
923 1765 l
924 1764 l
925 1762 l
925 1761 l
926 1759 l
927 1758 l
927 1757 l
928 1755 l
929 1753 l
929 1752 l
930 1750 l
931 1749 l
931 1747 l
932 1746 l
933 1744 l
934 1743 l
934 1741 l
935 1739 l
936 1738 l
936 1736 l
937 1734 l
938 1733 l
938 1731 l
939 1729 l
940 1728 l
940 1726 l
941 1724 l
942 1723 l
942 1721 l
943 1719 l
944 1717 l
944 1715 l
945 1714 l
946 1712 l
947 1710 l
947 1708 l
948 1706 l
949 1705 l
949 1703 l
950 1701 l
951 1699 l
951 1697 l
952 1695 l
953 1693 l
953 1691 l
954 1690 l
955 1688 l
956 1686 l
956 1684 l
957 1682 l
958 1680 l
s
gr
gs
956 1682 1029 1682 1029 1480 956 1480 b c np
958 1680 m
958 1678 l
959 1676 l
960 1674 l
960 1672 l
961 1670 l
962 1668 l
962 1666 l
963 1664 l
964 1662 l
965 1660 l
965 1658 l
966 1656 l
967 1654 l
967 1652 l
968 1650 l
969 1648 l
969 1646 l
970 1644 l
971 1642 l
971 1640 l
972 1638 l
973 1636 l
974 1634 l
974 1632 l
975 1630 l
976 1628 l
976 1626 l
977 1624 l
978 1622 l
978 1620 l
979 1618 l
980 1616 l
981 1614 l
981 1611 l
982 1609 l
983 1607 l
983 1605 l
984 1603 l
985 1601 l
985 1599 l
986 1597 l
987 1595 l
987 1593 l
988 1591 l
989 1589 l
989 1587 l
990 1585 l
991 1583 l
992 1581 l
992 1579 l
993 1577 l
994 1575 l
994 1573 l
995 1571 l
996 1569 l
996 1567 l
997 1565 l
998 1563 l
998 1561 l
999 1559 l
1000 1557 l
1000 1555 l
1001 1553 l
1002 1551 l
1003 1549 l
1003 1547 l
1004 1545 l
1005 1543 l
1005 1541 l
1006 1539 l
1007 1537 l
1007 1535 l
1008 1533 l
1009 1531 l
1009 1529 l
1010 1527 l
1011 1525 l
1011 1523 l
1012 1522 l
1013 1520 l
1013 1518 l
1014 1516 l
1015 1514 l
1016 1512 l
1016 1510 l
1017 1508 l
1018 1506 l
1018 1504 l
1019 1502 l
1020 1501 l
1020 1499 l
1021 1497 l
1022 1495 l
1023 1493 l
1023 1491 l
1024 1490 l
1025 1488 l
1025 1486 l
1026 1484 l
1027 1482 l
s
gr
gs
1025 1484 1098 1484 1098 1342 1025 1342 b c np
1027 1482 m
1027 1481 l
1028 1479 l
1029 1477 l
1029 1475 l
1030 1474 l
1031 1472 l
1032 1470 l
1032 1468 l
1033 1467 l
1034 1465 l
1034 1463 l
1035 1462 l
1036 1460 l
1036 1458 l
1037 1457 l
1038 1455 l
1038 1453 l
1039 1451 l
1040 1450 l
1041 1448 l
1041 1447 l
1042 1445 l
1043 1443 l
1043 1442 l
1044 1440 l
1045 1439 l
1045 1437 l
1046 1435 l
1047 1434 l
1048 1432 l
1048 1431 l
1049 1429 l
1050 1428 l
1050 1426 l
1051 1425 l
1052 1423 l
1052 1422 l
1053 1420 l
1054 1418 l
1054 1417 l
1055 1416 l
1056 1414 l
1056 1413 l
1057 1411 l
1058 1410 l
1058 1408 l
1059 1407 l
1060 1406 l
1061 1404 l
1061 1403 l
1062 1401 l
1063 1400 l
1063 1399 l
1064 1397 l
1065 1396 l
1065 1395 l
1066 1393 l
1067 1392 l
1067 1391 l
1068 1389 l
1069 1388 l
1069 1387 l
1070 1385 l
1071 1384 l
1071 1383 l
1072 1382 l
1073 1380 l
1074 1379 l
1074 1378 l
1075 1377 l
1076 1375 l
1076 1374 l
1077 1373 l
1078 1372 l
1078 1371 l
1079 1370 l
1080 1368 l
1080 1367 l
1081 1366 l
1082 1365 l
1083 1364 l
1083 1363 l
1084 1362 l
1085 1361 l
1085 1359 l
1086 1358 l
1087 1357 l
1087 1356 l
1088 1355 l
1089 1354 l
1090 1353 l
1090 1352 l
1091 1351 l
1092 1350 l
1092 1349 l
1093 1348 l
1094 1347 l
1094 1346 l
1095 1345 l
1096 1344 l
s
gr
gs
1094 1346 1167 1346 1167 1281 1094 1281 b c np
1096 1344 m
1096 1343 l
1097 1342 l
1098 1341 l
1099 1340 l
1099 1339 l
1100 1338 l
1101 1338 l
1101 1337 l
1102 1336 l
1103 1335 l
1103 1334 l
1104 1333 l
1105 1332 l
1105 1331 l
1106 1331 l
1107 1330 l
1108 1329 l
1108 1328 l
1109 1327 l
1110 1326 l
1111 1325 l
1112 1324 l
1112 1323 l
1113 1323 l
1114 1322 l
1114 1321 l
1115 1320 l
1116 1320 l
1117 1319 l
1117 1318 l
1118 1317 l
1119 1317 l
1119 1316 l
1120 1315 l
1121 1315 l
1121 1314 l
1122 1313 l
1123 1313 l
1123 1312 l
1124 1311 l
1125 1311 l
1125 1310 l
1126 1309 l
1127 1309 l
1127 1308 l
1128 1307 l
1129 1307 l
1130 1306 l
1131 1305 l
1132 1305 l
1132 1304 l
1133 1303 l
1134 1303 l
1134 1302 l
1135 1302 l
1136 1301 l
1137 1300 l
1138 1300 l
1138 1299 l
1139 1298 l
1140 1298 l
1141 1298 l
1141 1297 l
1142 1297 l
1143 1296 l
1144 1295 l
1145 1295 l
1145 1294 l
1146 1294 l
1147 1293 l
1148 1293 l
1148 1292 l
1149 1292 l
1150 1291 l
1151 1291 l
1152 1290 l
1153 1289 l
1154 1289 l
1155 1288 l
1156 1288 l
1157 1288 l
1157 1287 l
1158 1287 l
1159 1286 l
1160 1286 l
1161 1285 l
1162 1285 l
1163 1284 l
1164 1284 l
1165 1283 l
s
gr
gs
1163 1285 1236 1285 1236 1265 1163 1265 b c np
1165 1283 m
1166 1283 l
1167 1282 l
1168 1282 l
1169 1281 l
1170 1281 l
1171 1281 l
1171 1280 l
1172 1280 l
1173 1280 l
1174 1280 l
1174 1279 l
1175 1279 l
1176 1279 l
1177 1278 l
1178 1278 l
1179 1278 l
1180 1277 l
1181 1277 l
1182 1276 l
1183 1276 l
1184 1276 l
1185 1276 l
1185 1275 l
1186 1275 l
1187 1275 l
1188 1275 l
1189 1274 l
1190 1274 l
1191 1274 l
1192 1274 l
1193 1273 l
1194 1273 l
1195 1273 l
1196 1273 l
1197 1272 l
1198 1272 l
1199 1272 l
1200 1272 l
1201 1272 l
1201 1271 l
1202 1271 l
1203 1271 l
1204 1271 l
1205 1271 l
1206 1271 l
1207 1270 l
1208 1270 l
1209 1270 l
1210 1270 l
1211 1270 l
1212 1270 l
1212 1269 l
1213 1269 l
1214 1269 l
1215 1269 l
1216 1269 l
1217 1269 l
1218 1269 l
1219 1269 l
1220 1268 l
1221 1268 l
1222 1268 l
1223 1268 l
1224 1268 l
1225 1268 l
1226 1268 l
1227 1267 l
1228 1267 l
1229 1267 l
1230 1267 l
1231 1267 l
1232 1267 l
1233 1267 l
1234 1267 l
s
gr
gs
1232 1269 1305 1269 1305 1262 1232 1262 b c np
1234 1267 m
1235 1267 l
1236 1267 l
1237 1266 l
1238 1266 l
1239 1266 l
1240 1266 l
1241 1266 l
1242 1266 l
1243 1266 l
1244 1266 l
1245 1266 l
1246 1266 l
1247 1266 l
1248 1266 l
1249 1266 l
1250 1266 l
1251 1266 l
1252 1266 l
1253 1266 l
1254 1265 l
1255 1265 l
1256 1265 l
1257 1265 l
1258 1265 l
1259 1265 l
1260 1265 l
1261 1265 l
1262 1265 l
1263 1265 l
1264 1265 l
1265 1265 l
1266 1265 l
1267 1265 l
1268 1265 l
1269 1265 l
1270 1265 l
1271 1265 l
1272 1265 l
1273 1265 l
1274 1265 l
1275 1265 l
1276 1265 l
1277 1265 l
1278 1265 l
1279 1265 l
1280 1265 l
1281 1265 l
1282 1265 l
1283 1265 l
1284 1265 l
1285 1265 l
1286 1265 l
1287 1265 l
1288 1265 l
1289 1265 l
1290 1265 l
1291 1265 l
1292 1265 l
1293 1265 l
1294 1265 l
1295 1264 l
1296 1264 l
1297 1264 l
1298 1264 l
1299 1264 l
1300 1264 l
1301 1264 l
1302 1264 l
1303 1264 l
s
gr
gs
1301 1266 1374 1266 1374 1262 1301 1262 b c np
1303 1264 m
1304 1264 l
1305 1264 l
1306 1264 l
1307 1264 l
1308 1264 l
1309 1264 l
1310 1264 l
1311 1264 l
1312 1264 l
1313 1264 l
1314 1264 l
1315 1264 l
1316 1264 l
1317 1264 l
1318 1264 l
1319 1264 l
1320 1264 l
1321 1264 l
1322 1264 l
1323 1264 l
1324 1264 l
1325 1264 l
1326 1264 l
1327 1264 l
1328 1264 l
1329 1264 l
1330 1264 l
1331 1264 l
1332 1264 l
1333 1264 l
1334 1264 l
1335 1264 l
1336 1264 l
1337 1264 l
1338 1264 l
1339 1264 l
1340 1264 l
1341 1264 l
1342 1264 l
1343 1264 l
1344 1264 l
1345 1264 l
1346 1264 l
1347 1264 l
1348 1264 l
1349 1264 l
1350 1264 l
1351 1264 l
1352 1264 l
1353 1264 l
1354 1264 l
1355 1264 l
1356 1264 l
1357 1264 l
1358 1264 l
1359 1264 l
1360 1264 l
1361 1264 l
1362 1264 l
1363 1264 l
1364 1264 l
1365 1264 l
1366 1264 l
1367 1264 l
1368 1264 l
1369 1264 l
1370 1264 l
1371 1264 l
1372 1264 l
s
gr
gs
1370 1266 1443 1266 1443 1262 1370 1262 b c np
1372 1264 m
1373 1264 l
1374 1264 l
1375 1264 l
1376 1264 l
1377 1264 l
1378 1264 l
1379 1264 l
1380 1264 l
1381 1264 l
1382 1264 l
1383 1264 l
1384 1264 l
1385 1264 l
1386 1264 l
1387 1264 l
1388 1264 l
1389 1264 l
1390 1264 l
1391 1264 l
1392 1264 l
1393 1264 l
1394 1264 l
1395 1264 l
1396 1264 l
1397 1264 l
1398 1264 l
1399 1264 l
1400 1264 l
1401 1264 l
1402 1264 l
1403 1264 l
1404 1264 l
1405 1264 l
1406 1264 l
1407 1264 l
1408 1264 l
1409 1264 l
1410 1264 l
1411 1264 l
1412 1264 l
1413 1264 l
1414 1264 l
1415 1264 l
1416 1264 l
1417 1264 l
1418 1264 l
1419 1264 l
1420 1264 l
1421 1264 l
1422 1264 l
1423 1264 l
1424 1264 l
1425 1264 l
1426 1264 l
1427 1264 l
1428 1264 l
1429 1264 l
1430 1264 l
1431 1264 l
1432 1264 l
1433 1264 l
1434 1264 l
1435 1264 l
1436 1264 l
1437 1264 l
1438 1264 l
1439 1264 l
1440 1264 l
1441 1264 l
s
gr
750 2085 1582 2085 1582 1263 750 1263 b c np
r
-1 3357 2328 3357 2328 -1 -1 -1 b c np
750 2085 1582 2085 1582 1263 750 1263 b c np
750 2085 1582 2085 1582 1263 750 1263 b c np
0 sc 0 sc 0 sc k
gs
749 1352 821 1352 821 1262 749 1262 b c np
751 1264 m
751 1265 l
752 1265 l
753 1266 l
753 1267 l
754 1267 l
755 1268 l
756 1269 l
757 1270 l
758 1271 l
759 1271 l
759 1272 l
760 1273 l
761 1273 l
761 1274 l
762 1274 l
763 1275 l
764 1276 l
765 1277 l
766 1278 l
767 1279 l
768 1280 l
768 1281 l
769 1281 l
770 1282 l
770 1283 l
771 1283 l
772 1284 l
773 1285 l
773 1286 l
774 1286 l
775 1287 l
775 1288 l
776 1289 l
777 1289 l
777 1290 l
778 1291 l
779 1292 l
780 1293 l
781 1294 l
782 1295 l
782 1296 l
783 1297 l
784 1298 l
785 1299 l
786 1300 l
786 1301 l
787 1302 l
788 1303 l
788 1304 l
789 1305 l
790 1305 l
791 1306 l
791 1307 l
792 1308 l
793 1309 l
793 1310 l
794 1311 l
795 1312 l
795 1313 l
796 1314 l
797 1315 l
798 1316 l
798 1317 l
799 1318 l
800 1319 l
800 1320 l
801 1321 l
802 1322 l
802 1323 l
803 1324 l
804 1325 l
804 1326 l
805 1327 l
806 1328 l
806 1329 l
807 1330 l
808 1331 l
809 1332 l
809 1333 l
810 1334 l
811 1336 l
811 1337 l
812 1338 l
813 1339 l
813 1340 l
814 1341 l
815 1342 l
815 1343 l
816 1345 l
817 1346 l
817 1347 l
818 1348 l
819 1349 l
819 1350 l
s
gr
gs
817 1493 890 1493 890 1348 817 1348 b c np
819 1350 m
820 1352 l
821 1353 l
822 1354 l
822 1355 l
823 1356 l
824 1358 l
824 1359 l
825 1360 l
826 1361 l
826 1363 l
827 1364 l
828 1365 l
828 1366 l
829 1367 l
830 1369 l
831 1370 l
831 1371 l
832 1373 l
833 1374 l
833 1375 l
834 1376 l
835 1378 l
835 1379 l
836 1380 l
837 1382 l
837 1383 l
838 1384 l
839 1386 l
840 1387 l
840 1388 l
841 1390 l
842 1391 l
842 1392 l
843 1394 l
844 1395 l
844 1396 l
845 1398 l
846 1399 l
846 1400 l
847 1402 l
848 1403 l
849 1405 l
849 1406 l
850 1407 l
851 1409 l
851 1410 l
852 1412 l
853 1413 l
853 1415 l
854 1416 l
855 1417 l
856 1419 l
856 1420 l
857 1422 l
858 1423 l
858 1425 l
859 1426 l
860 1428 l
860 1429 l
861 1431 l
862 1432 l
862 1433 l
863 1435 l
864 1436 l
865 1438 l
865 1439 l
866 1441 l
867 1442 l
867 1444 l
868 1445 l
869 1447 l
869 1448 l
870 1450 l
871 1451 l
871 1453 l
872 1454 l
873 1456 l
873 1457 l
874 1459 l
875 1460 l
875 1462 l
876 1464 l
877 1465 l
878 1467 l
878 1468 l
879 1470 l
880 1471 l
880 1473 l
881 1474 l
882 1476 l
882 1477 l
883 1479 l
884 1480 l
884 1482 l
885 1484 l
886 1485 l
886 1487 l
887 1488 l
888 1490 l
888 1491 l
s
gr
gs
886 1652 960 1652 960 1489 886 1489 b c np
888 1491 m
889 1493 l
890 1495 l
891 1496 l
891 1498 l
892 1499 l
893 1501 l
893 1502 l
894 1504 l
895 1506 l
895 1507 l
896 1509 l
897 1510 l
898 1512 l
898 1514 l
899 1515 l
900 1517 l
900 1518 l
901 1520 l
902 1522 l
902 1523 l
903 1525 l
904 1526 l
904 1528 l
905 1530 l
906 1531 l
907 1533 l
907 1534 l
908 1536 l
909 1538 l
909 1539 l
910 1541 l
911 1543 l
911 1544 l
912 1546 l
913 1547 l
913 1549 l
914 1551 l
915 1552 l
916 1554 l
916 1556 l
917 1557 l
918 1559 l
918 1560 l
919 1562 l
920 1564 l
920 1565 l
921 1567 l
922 1568 l
923 1570 l
923 1572 l
924 1573 l
925 1575 l
925 1576 l
926 1578 l
927 1580 l
927 1581 l
928 1583 l
929 1584 l
929 1586 l
930 1588 l
931 1589 l
931 1591 l
932 1592 l
933 1594 l
934 1596 l
934 1597 l
935 1599 l
936 1600 l
936 1602 l
937 1603 l
938 1605 l
938 1607 l
939 1608 l
940 1610 l
940 1611 l
941 1613 l
942 1614 l
942 1616 l
943 1617 l
944 1619 l
944 1621 l
945 1622 l
946 1624 l
947 1625 l
947 1627 l
948 1628 l
949 1630 l
949 1631 l
950 1633 l
951 1634 l
951 1636 l
952 1638 l
953 1639 l
953 1641 l
954 1642 l
955 1643 l
956 1645 l
956 1647 l
957 1648 l
958 1650 l
s
gr
gs
956 1774 1029 1774 1029 1648 956 1648 b c np
958 1650 m
958 1651 l
959 1652 l
960 1654 l
960 1656 l
961 1657 l
962 1658 l
962 1660 l
963 1661 l
964 1663 l
965 1664 l
965 1666 l
966 1667 l
967 1669 l
967 1670 l
968 1672 l
969 1673 l
969 1674 l
970 1676 l
971 1677 l
971 1679 l
972 1680 l
973 1681 l
974 1683 l
974 1684 l
975 1686 l
976 1687 l
976 1688 l
977 1690 l
978 1691 l
978 1692 l
979 1694 l
980 1695 l
981 1697 l
981 1698 l
982 1699 l
983 1700 l
983 1702 l
984 1703 l
985 1705 l
985 1706 l
986 1707 l
987 1708 l
987 1710 l
988 1711 l
989 1712 l
989 1714 l
990 1715 l
991 1716 l
992 1717 l
992 1718 l
993 1720 l
994 1721 l
994 1722 l
995 1723 l
996 1725 l
996 1726 l
997 1727 l
998 1728 l
998 1729 l
999 1731 l
1000 1732 l
1000 1733 l
1001 1734 l
1002 1735 l
1003 1736 l
1003 1738 l
1004 1739 l
1005 1740 l
1005 1741 l
1006 1742 l
1007 1743 l
1007 1744 l
1008 1745 l
1009 1746 l
1009 1747 l
1010 1749 l
1011 1750 l
1011 1751 l
1012 1752 l
1013 1753 l
1013 1754 l
1014 1755 l
1015 1756 l
1016 1757 l
1016 1758 l
1017 1759 l
1018 1760 l
1018 1761 l
1019 1762 l
1020 1763 l
1020 1764 l
1021 1764 l
1022 1765 l
1023 1766 l
1023 1767 l
1024 1768 l
1025 1769 l
1025 1770 l
1026 1771 l
1027 1772 l
s
gr
gs
1025 1813 1098 1813 1098 1770 1025 1770 b c np
1027 1772 m
1027 1773 l
1028 1773 l
1029 1774 l
1029 1775 l
1030 1776 l
1031 1777 l
1032 1777 l
1032 1778 l
1033 1779 l
1034 1780 l
1034 1781 l
1035 1781 l
1036 1782 l
1036 1783 l
1037 1784 l
1038 1784 l
1038 1785 l
1039 1786 l
1040 1786 l
1041 1787 l
1041 1788 l
1042 1789 l
1043 1789 l
1043 1790 l
1044 1791 l
1045 1791 l
1045 1792 l
1046 1792 l
1047 1793 l
1048 1794 l
1049 1795 l
1050 1795 l
1050 1796 l
1051 1797 l
1052 1797 l
1052 1798 l
1053 1798 l
1054 1799 l
1055 1800 l
1056 1800 l
1057 1801 l
1058 1801 l
1058 1802 l
1059 1802 l
1060 1803 l
1061 1803 l
1062 1804 l
1063 1804 l
1063 1805 l
1064 1805 l
1065 1805 l
1065 1806 l
1066 1806 l
1067 1806 l
1067 1807 l
1068 1807 l
1069 1807 l
1070 1808 l
1071 1808 l
1072 1808 l
1073 1809 l
1074 1809 l
1075 1809 l
1076 1809 l
1076 1810 l
1077 1810 l
1078 1810 l
1079 1810 l
1080 1810 l
1081 1810 l
1082 1811 l
1083 1811 l
1084 1811 l
1085 1811 l
1086 1811 l
1087 1811 l
1088 1811 l
1089 1811 l
1090 1811 l
1091 1811 l
1092 1811 l
1093 1810 l
1094 1810 l
1095 1810 l
1096 1810 l
s
gr
gs
1094 1812 1167 1812 1167 1741 1094 1741 b c np
1096 1810 m
1097 1810 l
1098 1810 l
1099 1809 l
1100 1809 l
1101 1809 l
1102 1808 l
1103 1808 l
1104 1808 l
1105 1807 l
1106 1807 l
1107 1806 l
1108 1806 l
1109 1805 l
1110 1805 l
1111 1804 l
1112 1804 l
1112 1803 l
1113 1803 l
1114 1803 l
1114 1802 l
1115 1802 l
1116 1801 l
1117 1801 l
1117 1800 l
1118 1800 l
1119 1799 l
1120 1798 l
1121 1798 l
1121 1797 l
1122 1797 l
1123 1796 l
1124 1795 l
1125 1794 l
1126 1793 l
1127 1793 l
1127 1792 l
1128 1791 l
1129 1791 l
1130 1790 l
1131 1789 l
1132 1788 l
1132 1787 l
1133 1787 l
1134 1786 l
1134 1785 l
1135 1784 l
1136 1784 l
1136 1783 l
1137 1782 l
1138 1781 l
1139 1780 l
1140 1779 l
1141 1778 l
1141 1777 l
1142 1776 l
1143 1776 l
1143 1775 l
1144 1774 l
1145 1773 l
1145 1772 l
1146 1771 l
1147 1770 l
1148 1769 l
1148 1768 l
1149 1767 l
1150 1766 l
1150 1765 l
1151 1764 l
1152 1763 l
1153 1761 l
1154 1760 l
1154 1759 l
1155 1758 l
1156 1757 l
1157 1756 l
1157 1755 l
1158 1754 l
1159 1753 l
1159 1752 l
1160 1751 l
1161 1750 l
1161 1749 l
1162 1747 l
1163 1746 l
1163 1745 l
1164 1744 l
1165 1743 l
s
gr
gs
1163 1745 1236 1745 1236 1588 1163 1588 b c np
1165 1743 m
1165 1742 l
1166 1740 l
1167 1739 l
1167 1738 l
1168 1737 l
1169 1736 l
1169 1734 l
1170 1733 l
1171 1732 l
1171 1731 l
1172 1729 l
1173 1728 l
1174 1727 l
1174 1725 l
1175 1724 l
1176 1723 l
1176 1722 l
1177 1720 l
1178 1719 l
1178 1718 l
1179 1716 l
1180 1715 l
1180 1714 l
1181 1712 l
1182 1711 l
1183 1709 l
1183 1708 l
1184 1707 l
1185 1705 l
1185 1704 l
1186 1702 l
1187 1701 l
1187 1699 l
1188 1698 l
1189 1697 l
1190 1695 l
1190 1694 l
1191 1692 l
1192 1691 l
1192 1689 l
1193 1688 l
1194 1686 l
1194 1685 l
1195 1683 l
1196 1682 l
1196 1680 l
1197 1679 l
1198 1677 l
1199 1675 l
1199 1674 l
1200 1672 l
1201 1671 l
1201 1669 l
1202 1668 l
1203 1666 l
1203 1664 l
1204 1663 l
1205 1661 l
1205 1660 l
1206 1658 l
1207 1656 l
1207 1655 l
1208 1653 l
1209 1651 l
1209 1650 l
1210 1648 l
1211 1647 l
1212 1645 l
1212 1643 l
1213 1642 l
1214 1640 l
1214 1638 l
1215 1636 l
1216 1635 l
1216 1633 l
1217 1631 l
1218 1630 l
1218 1628 l
1219 1626 l
1220 1625 l
1220 1623 l
1221 1621 l
1222 1619 l
1223 1618 l
1223 1616 l
1224 1614 l
1225 1613 l
1225 1611 l
1226 1609 l
1227 1607 l
1227 1606 l
1228 1604 l
1229 1602 l
1229 1600 l
1230 1598 l
1231 1597 l
1232 1595 l
1232 1593 l
1233 1591 l
1234 1590 l
s
gr
gs
1232 1592 1305 1592 1305 1411 1232 1411 b c np
1234 1590 m
1234 1588 l
1235 1586 l
1236 1584 l
1236 1582 l
1237 1581 l
1238 1579 l
1238 1577 l
1239 1575 l
1240 1573 l
1241 1572 l
1241 1570 l
1242 1568 l
1243 1566 l
1243 1564 l
1244 1563 l
1245 1561 l
1245 1559 l
1246 1557 l
1247 1555 l
1248 1554 l
1248 1552 l
1249 1550 l
1250 1548 l
1250 1546 l
1251 1544 l
1252 1542 l
1252 1541 l
1253 1539 l
1254 1537 l
1254 1535 l
1255 1533 l
1256 1532 l
1257 1530 l
1257 1528 l
1258 1526 l
1259 1524 l
1259 1522 l
1260 1521 l
1261 1519 l
1261 1517 l
1262 1515 l
1263 1513 l
1263 1512 l
1264 1510 l
1265 1508 l
1265 1506 l
1266 1504 l
1267 1502 l
1268 1501 l
1268 1499 l
1269 1497 l
1270 1495 l
1270 1493 l
1271 1492 l
1272 1490 l
1272 1488 l
1273 1486 l
1274 1484 l
1274 1483 l
1275 1481 l
1276 1479 l
1276 1477 l
1277 1475 l
1278 1474 l
1278 1472 l
1279 1470 l
1280 1468 l
1281 1467 l
1281 1465 l
1282 1463 l
1283 1462 l
1283 1460 l
1284 1458 l
1285 1456 l
1285 1455 l
1286 1453 l
1287 1451 l
1287 1449 l
1288 1448 l
1289 1446 l
1290 1444 l
1290 1442 l
1291 1441 l
1292 1439 l
1292 1437 l
1293 1436 l
1294 1434 l
1294 1432 l
1295 1431 l
1296 1429 l
1296 1427 l
1297 1426 l
1298 1424 l
1299 1422 l
1299 1421 l
1300 1419 l
1301 1417 l
1301 1416 l
1302 1414 l
1303 1413 l
s
gr
gs
1301 1415 1374 1415 1374 1290 1301 1290 b c np
1303 1413 m
1303 1411 l
1304 1409 l
1305 1408 l
1305 1406 l
1306 1405 l
1307 1403 l
1308 1401 l
1308 1400 l
1309 1398 l
1310 1397 l
1310 1395 l
1311 1393 l
1312 1392 l
1312 1390 l
1313 1389 l
1314 1388 l
1315 1386 l
1315 1384 l
1316 1383 l
1317 1381 l
1317 1380 l
1318 1379 l
1319 1377 l
1319 1376 l
1320 1374 l
1321 1373 l
1321 1371 l
1322 1370 l
1323 1368 l
1323 1367 l
1324 1366 l
1325 1364 l
1326 1363 l
1326 1362 l
1327 1360 l
1328 1359 l
1328 1357 l
1329 1356 l
1330 1355 l
1330 1354 l
1331 1352 l
1332 1351 l
1332 1349 l
1333 1348 l
1334 1347 l
1334 1346 l
1335 1344 l
1336 1343 l
1337 1342 l
1337 1341 l
1338 1339 l
1339 1338 l
1339 1337 l
1340 1336 l
1341 1335 l
1341 1333 l
1342 1332 l
1343 1331 l
1343 1330 l
1344 1329 l
1345 1328 l
1345 1327 l
1346 1325 l
1347 1324 l
1347 1323 l
1348 1322 l
1349 1321 l
1350 1320 l
1350 1319 l
1351 1318 l
1352 1317 l
1352 1316 l
1353 1315 l
1354 1314 l
1354 1313 l
1355 1312 l
1356 1311 l
1357 1310 l
1357 1309 l
1358 1308 l
1359 1307 l
1359 1306 l
1360 1305 l
1361 1305 l
1361 1304 l
1362 1303 l
1363 1302 l
1363 1301 l
1364 1300 l
1365 1299 l
1366 1299 l
1366 1298 l
1367 1297 l
1368 1296 l
1368 1295 l
1369 1295 l
1370 1294 l
1370 1293 l
1371 1292 l
1372 1292 l
s
gr
gs
1370 1294 1443 1294 1443 1262 1370 1262 b c np
1372 1292 m
1372 1291 l
1373 1290 l
1374 1290 l
1375 1289 l
1375 1288 l
1376 1288 l
1377 1287 l
1377 1286 l
1378 1286 l
1379 1285 l
1379 1284 l
1380 1284 l
1381 1283 l
1382 1283 l
1382 1282 l
1383 1282 l
1384 1281 l
1384 1280 l
1385 1280 l
1386 1279 l
1387 1278 l
1388 1278 l
1389 1277 l
1390 1276 l
1391 1276 l
1392 1275 l
1393 1274 l
1394 1274 l
1395 1274 l
1395 1273 l
1396 1273 l
1397 1273 l
1397 1272 l
1398 1272 l
1399 1272 l
1399 1271 l
1400 1271 l
1401 1271 l
1401 1270 l
1402 1270 l
1403 1270 l
1403 1269 l
1404 1269 l
1405 1269 l
1406 1269 l
1407 1268 l
1408 1268 l
1409 1267 l
1410 1267 l
1411 1267 l
1412 1267 l
1413 1266 l
1414 1266 l
1415 1266 l
1416 1266 l
1417 1266 l
1418 1266 l
1419 1265 l
1420 1265 l
1421 1265 l
1422 1265 l
1423 1265 l
1424 1265 l
1425 1265 l
1426 1265 l
1427 1265 l
1428 1265 l
1429 1264 l
1430 1264 l
1431 1264 l
1432 1264 l
1433 1264 l
1434 1264 l
1435 1264 l
1436 1264 l
1437 1264 l
1438 1264 l
1439 1264 l
1440 1264 l
1441 1264 l
s
gr
750 2085 1582 2085 1582 1263 750 1263 b c np
r
-1 3357 2328 3357 2328 -1 -1 -1 b c np
-1 3357 2328 3357 2328 -1 -1 -1 b c np
0 sc 0 sc 0 sc k
gs
885 1888 903 1888 903 1862 885 1862 b c np
887 1886 m
887 1870 l
888 1867 l
890 1865 l
893 1864 l
895 1864 l
898 1865 l
900 1867 l
901 1870 l
901 1886 l
s
gr
-1 3357 2328 3357 2328 -1 -1 -1 b c np
gs
1510 1225 1531 1225 1531 1198 1510 1198 b c np
1529 1221 m
1526 1223 l
1521 1223 l
1517 1221 l
1514 1218 l
1512 1213 l
1512 1208 l
1514 1203 l
1516 1201 l
1519 1200 l
1524 1200 l
1527 1201 l
s
gr
gs
1510 1213 1528 1213 1528 1209 1510 1209 b c np
1512 1211 m
1526 1211 l
s
gr
-1 3357 2328 3357 2328 -1 -1 -1 b c np
gs
999 1892 1012 1892 1012 1867 999 1867 b c np
1010 1890 m
1001 1869 l
s
gr
gs
1008 1892 1020 1892 1020 1867 1008 1867 b c np
1010 1890 m
1018 1869 l
s
gr
gs
1002 1878 1017 1878 1017 1874 1002 1874 b c np
1004 1876 m
1015 1876 l
s
gr
-1 3357 2328 3357 2328 -1 -1 -1 b c np
gs
1066 1884 1084 1884 1084 1840 1066 1840 b c np
1082 1882 m
1079 1881 l
1077 1878 l
1074 1872 l
1072 1868 l
1071 1862 l
1069 1853 l
1068 1842 l
s
gr
gs
1076 1884 1090 1884 1090 1867 1076 1867 b c np
1082 1882 m
1085 1882 l
1088 1879 l
1088 1875 l
1087 1872 l
1085 1870 l
1082 1869 l
1078 1869 l
s
gr
gs
1069 1871 1087 1871 1087 1850 1069 1850 b c np
1078 1869 m
1081 1868 l
1084 1865 l
1085 1862 l
1085 1858 l
1084 1855 l
1082 1853 l
1079 1852 l
1077 1852 l
1074 1853 l
1072 1855 l
1071 1859 l
s
gr
gs
1094 1884 1113 1884 1113 1840 1094 1840 b c np
1111 1882 m
1108 1881 l
1105 1878 l
1102 1872 l
1101 1868 l
1099 1862 l
1098 1853 l
1096 1842 l
s
gr
gs
1104 1884 1118 1884 1118 1867 1104 1867 b c np
1111 1882 m
1113 1882 l
1116 1879 l
1116 1875 l
1115 1872 l
1113 1870 l
1111 1869 l
1106 1869 l
s
gr
gs
1097 1871 1115 1871 1115 1850 1097 1850 b c np
1106 1869 m
1109 1868 l
1112 1865 l
1113 1862 l
1113 1858 l
1112 1855 l
1111 1853 l
1108 1852 l
1105 1852 l
1102 1853 l
1101 1855 l
1099 1859 l
s
gr
gs
1123 1855 1142 1855 1142 1830 1123 1830 b c np
1140 1848 m
1139 1850 l
1137 1852 l
1135 1853 l
1131 1853 l
1129 1852 l
1127 1850 l
1126 1848 l
1125 1845 l
1125 1840 l
1126 1837 l
1127 1835 l
1129 1833 l
1131 1832 l
1135 1832 l
1137 1833 l
1139 1835 l
1140 1837 l
s
gr
gs
1146 1855 1150 1855 1150 1830 1146 1830 b c np
1148 1853 m
1148 1832 l
s
gr
gs
1146 1855 1159 1855 1159 1830 1146 1830 b c np
1148 1853 m
1157 1832 l
s
gr
gs
1155 1855 1167 1855 1167 1830 1155 1830 b c np
1165 1853 m
1157 1832 l
s
gr
gs
1163 1855 1167 1855 1167 1830 1163 1830 b c np
1165 1853 m
1165 1832 l
s
gr
-1 3357 2328 3357 2328 -1 -1 -1 b c np
gs
1400 1878 1418 1878 1418 1834 1400 1834 b c np
1416 1876 m
1413 1875 l
1410 1872 l
1408 1866 l
1406 1862 l
1405 1856 l
1403 1847 l
1402 1836 l
s
gr
gs
1410 1878 1424 1878 1424 1861 1410 1861 b c np
1416 1876 m
1419 1876 l
1422 1873 l
1422 1869 l
1420 1866 l
1419 1865 l
1416 1863 l
1412 1863 l
s
gr
gs
1403 1865 1421 1865 1421 1844 1403 1844 b c np
1412 1863 m
1415 1862 l
1418 1859 l
1419 1856 l
1419 1852 l
1418 1849 l
1416 1847 l
1413 1846 l
1410 1846 l
1408 1847 l
1406 1849 l
1405 1853 l
s
gr
gs
1428 1878 1446 1878 1446 1834 1428 1834 b c np
1444 1876 m
1442 1875 l
1439 1872 l
1436 1866 l
1434 1862 l
1433 1856 l
1432 1847 l
1430 1836 l
s
gr
gs
1438 1878 1452 1878 1452 1861 1438 1861 b c np
1444 1876 m
1447 1876 l
1450 1873 l
1450 1869 l
1449 1866 l
1447 1865 l
1444 1863 l
1440 1863 l
s
gr
gs
1431 1865 1449 1865 1449 1844 1431 1844 b c np
1440 1863 m
1443 1862 l
1446 1859 l
1447 1856 l
1447 1852 l
1446 1849 l
1444 1847 l
1442 1846 l
1439 1846 l
1436 1847 l
1434 1849 l
1433 1853 l
s
gr
gs
1457 1849 1475 1849 1475 1824 1457 1824 b c np
1465 1847 m
1462 1846 l
1460 1843 l
1459 1838 l
1459 1835 l
1460 1830 l
1462 1827 l
1465 1826 l
1467 1826 l
1470 1827 l
1472 1830 l
1473 1835 l
1473 1838 l
1472 1843 l
1470 1846 l
1467 1847 l
1465 1847 l
s
gr
gs
1478 1842 1485 1842 1485 1824 1478 1824 b c np
1480 1840 m
1483 1840 l
1482 1834 l
1481 1829 l
1480 1826 l
s
gr
gs
1478 1842 1495 1842 1495 1824 1478 1824 b c np
1493 1840 m
1492 1837 l
1491 1835 l
1489 1832 l
1486 1829 l
1483 1827 l
1480 1826 l
s
gr
-1 3357 2328 3357 2328 -1 -1 -1 b c np
gs
828 1880 846 1880 846 1836 828 1836 b c np
844 1878 m
841 1877 l
838 1874 l
835 1868 l
834 1864 l
833 1858 l
831 1849 l
830 1838 l
s
gr
gs
838 1880 852 1880 852 1863 838 1863 b c np
844 1878 m
847 1878 l
850 1875 l
850 1871 l
848 1868 l
847 1867 l
844 1865 l
840 1865 l
s
gr
gs
831 1867 849 1867 849 1846 831 1846 b c np
840 1865 m
843 1864 l
845 1861 l
847 1858 l
847 1854 l
845 1851 l
844 1849 l
841 1848 l
838 1848 l
835 1849 l
834 1851 l
833 1855 l
s
gr
gs
856 1880 874 1880 874 1836 856 1836 b c np
872 1878 m
869 1877 l
867 1874 l
864 1868 l
862 1864 l
861 1858 l
859 1849 l
858 1838 l
s
gr
gs
866 1880 880 1880 880 1863 866 1863 b c np
872 1878 m
875 1878 l
878 1875 l
878 1871 l
877 1868 l
875 1867 l
872 1865 l
868 1865 l
s
gr
gs
859 1867 877 1867 877 1846 859 1846 b c np
868 1865 m
871 1864 l
874 1861 l
875 1858 l
875 1854 l
874 1851 l
872 1849 l
869 1848 l
867 1848 l
864 1849 l
862 1851 l
861 1855 l
s
gr
gs
884 1851 903 1851 903 1826 884 1826 b c np
887 1844 m
887 1845 l
888 1847 l
890 1848 l
892 1849 l
896 1849 l
898 1848 l
899 1847 l
900 1845 l
900 1843 l
899 1841 l
897 1838 l
886 1828 l
901 1828 l
s
gr
gs
906 1844 913 1844 913 1826 906 1826 b c np
908 1842 m
911 1842 l
910 1836 l
909 1831 l
908 1828 l
s
gr
gs
906 1844 923 1844 923 1826 906 1826 b c np
921 1842 m
920 1839 l
919 1837 l
917 1834 l
914 1831 l
911 1829 l
908 1828 l
s
gr
-1 3357 2328 3357 2328 -1 -1 -1 b c np
gs
943 1879 962 1879 962 1834 943 1834 b c np
960 1877 m
957 1875 l
954 1872 l
951 1867 l
950 1862 l
948 1857 l
947 1848 l
945 1836 l
s
gr
gs
954 1879 968 1879 968 1862 954 1862 b c np
960 1877 m
963 1877 l
966 1874 l
966 1869 l
964 1867 l
963 1865 l
960 1864 l
956 1864 l
s
gr
gs
946 1866 965 1866 965 1845 946 1845 b c np
956 1864 m
958 1862 l
961 1859 l
963 1857 l
963 1852 l
961 1849 l
960 1848 l
957 1847 l
954 1847 l
951 1848 l
950 1849 l
948 1854 l
s
gr
gs
972 1879 990 1879 990 1834 972 1834 b c np
988 1877 m
985 1875 l
982 1872 l
979 1867 l
978 1862 l
977 1857 l
975 1848 l
974 1836 l
s
gr
gs
982 1879 996 1879 996 1862 982 1862 b c np
988 1877 m
991 1877 l
994 1874 l
994 1869 l
992 1867 l
991 1865 l
988 1864 l
984 1864 l
s
gr
gs
975 1866 993 1866 993 1845 975 1845 b c np
984 1864 m
987 1862 l
990 1859 l
991 1857 l
991 1852 l
990 1849 l
988 1848 l
985 1847 l
982 1847 l
979 1848 l
978 1849 l
977 1854 l
s
gr
gs
1000 1850 1019 1850 1019 1824 1000 1824 b c np
1003 1843 m
1003 1844 l
1004 1846 l
1005 1847 l
1007 1848 l
1011 1848 l
1013 1847 l
1015 1846 l
1016 1844 l
1016 1842 l
1015 1840 l
1012 1836 l
1002 1826 l
1017 1826 l
s
gr
gs
1022 1843 1029 1843 1029 1824 1022 1824 b c np
1024 1841 m
1027 1841 l
1026 1834 l
1025 1829 l
1024 1826 l
s
gr
gs
1022 1843 1039 1843 1039 1824 1022 1824 b c np
1037 1841 m
1036 1837 l
1035 1835 l
1033 1832 l
1030 1829 l
1027 1827 l
1024 1826 l
s
gr
-1 3357 2328 3357 2328 -1 -1 -1 b c np
1440 1799 1450 1799 1450 1266 1440 1266 b c np
gs
1439 1808 1451 1808 1451 1796 1439 1796 b c np
1441 1798 m
1449 1806 l
s
gr
gs
1439 1762 1451 1762 1451 1749 1439 1749 b c np
1441 1751 m
1449 1760 l
s
gr
gs
1439 1716 1451 1716 1451 1703 1439 1703 b c np
1441 1705 m
1449 1714 l
s
gr
gs
1439 1670 1451 1670 1451 1657 1439 1657 b c np
1441 1659 m
1449 1668 l
s
gr
gs
1439 1624 1451 1624 1451 1611 1439 1611 b c np
1441 1613 m
1449 1622 l
s
gr
gs
1439 1578 1451 1578 1451 1565 1439 1565 b c np
1441 1567 m
1449 1576 l
s
gr
gs
1439 1532 1451 1532 1451 1519 1439 1519 b c np
1441 1521 m
1449 1530 l
s
gr
gs
1439 1485 1451 1485 1451 1473 1439 1473 b c np
1441 1475 m
1449 1483 l
s
gr
gs
1439 1440 1451 1440 1451 1427 1439 1427 b c np
1441 1429 m
1449 1438 l
s
gr
gs
1439 1393 1451 1393 1451 1381 1439 1381 b c np
1441 1383 m
1449 1391 l
s
gr
gs
1439 1347 1451 1347 1451 1335 1439 1335 b c np
1441 1337 m
1449 1345 l
s
gr
gs
1439 1301 1451 1301 1451 1289 1439 1289 b c np
1441 1291 m
1449 1299 l
s
gr
r
-1 3357 2328 3357 2328 -1 -1 -1 b c np
0 sc 0 sc 0 sc k
gs
1439 1800 1451 1800 1451 1265 1439 1265 b c np
1441 1267 m
1449 1267 l
1449 1798 l
1441 1798 l
1441 1267 l
s
gr
-1 3357 2328 3357 2328 -1 -1 -1 b c np
gs
642 1543 676 1543 676 1539 642 1539 b c np
644 1541 m
674 1541 l
s
gr
gs
642 1561 646 1561 646 1539 642 1539 b c np
644 1541 m
644 1559 l
s
gr
gs
656 1554 660 1554 660 1539 656 1539 b c np
658 1541 m
658 1552 l
s
gr
gs
672 1561 676 1561 676 1539 672 1539 b c np
674 1541 m
674 1559 l
s
gr
gs
642 1571 676 1571 676 1567 642 1567 b c np
644 1569 m
674 1569 l
s
gr
gs
652 1599 676 1599 676 1577 652 1577 b c np
663 1579 m
663 1597 l
660 1597 l
657 1595 l
656 1594 l
654 1591 l
654 1587 l
656 1584 l
658 1581 l
663 1579 l
666 1579 l
670 1581 l
673 1584 l
674 1587 l
674 1591 l
673 1594 l
670 1597 l
s
gr
gs
652 1625 676 1625 676 1604 652 1604 b c np
658 1623 m
656 1620 l
654 1617 l
654 1613 l
656 1610 l
658 1607 l
663 1606 l
666 1606 l
670 1607 l
673 1610 l
674 1613 l
674 1617 l
673 1620 l
670 1623 l
s
gr
gs
642 1644 676 1644 676 1633 642 1633 b c np
644 1635 m
668 1635 l
673 1636 l
674 1639 l
674 1642 l
s
gr
gs
652 1643 656 1643 656 1629 652 1629 b c np
654 1631 m
654 1641 l
s
gr
gs
652 1653 676 1653 676 1649 652 1649 b c np
654 1651 m
674 1651 l
s
gr
gs
652 1665 665 1665 665 1649 652 1649 b c np
663 1651 m
658 1653 l
656 1656 l
654 1659 l
654 1663 l
s
gr
gs
652 1690 676 1690 676 1667 652 1667 b c np
654 1676 m
656 1674 l
658 1671 l
663 1669 l
666 1669 l
670 1671 l
673 1674 l
674 1676 l
674 1681 l
673 1684 l
670 1686 l
666 1688 l
663 1688 l
658 1686 l
656 1684 l
654 1681 l
654 1676 l
s
gr
gs
652 1701 676 1701 676 1697 652 1697 b c np
654 1699 m
674 1699 l
s
gr
gs
652 1716 676 1716 676 1697 652 1697 b c np
660 1699 m
656 1703 l
654 1706 l
654 1710 l
656 1713 l
660 1714 l
674 1714 l
s
gr
gs
642 1771 676 1771 676 1747 642 1747 b c np
648 1769 m
645 1766 l
644 1761 l
644 1756 l
645 1751 l
648 1749 l
651 1749 l
654 1750 l
656 1751 l
657 1754 l
660 1763 l
661 1766 l
663 1767 l
666 1769 l
670 1769 l
673 1766 l
674 1761 l
674 1756 l
673 1751 l
670 1749 l
s
gr
gs
652 1781 686 1781 686 1777 652 1777 b c np
654 1779 m
684 1779 l
s
gr
gs
652 1799 676 1799 676 1777 652 1777 b c np
658 1779 m
656 1782 l
654 1785 l
654 1789 l
656 1792 l
658 1795 l
663 1797 l
666 1797 l
670 1795 l
673 1792 l
674 1789 l
674 1785 l
673 1782 l
670 1779 l
s
gr
gs
652 1825 676 1825 676 1804 652 1804 b c np
663 1806 m
663 1823 l
660 1823 l
657 1822 l
656 1820 l
654 1817 l
654 1813 l
656 1810 l
658 1807 l
663 1806 l
666 1806 l
670 1807 l
673 1810 l
674 1813 l
674 1817 l
673 1820 l
670 1823 l
s
gr
gs
652 1851 676 1851 676 1830 652 1830 b c np
658 1849 m
656 1847 l
654 1844 l
654 1839 l
656 1836 l
658 1834 l
663 1832 l
666 1832 l
670 1834 l
673 1836 l
674 1839 l
674 1844 l
673 1847 l
670 1849 l
s
gr
gs
642 1871 676 1871 676 1859 642 1859 b c np
644 1861 m
668 1861 l
673 1863 l
674 1866 l
674 1869 l
s
gr
gs
652 1869 656 1869 656 1855 652 1855 b c np
654 1857 m
654 1867 l
s
gr
gs
652 1880 676 1880 676 1876 652 1876 b c np
654 1878 m
674 1878 l
s
gr
gs
652 1891 665 1891 665 1876 652 1876 b c np
663 1878 m
658 1879 l
656 1882 l
654 1885 l
654 1889 l
s
gr
gs
652 1915 676 1915 676 1895 652 1895 b c np
654 1897 m
668 1897 l
673 1898 l
674 1901 l
674 1906 l
673 1908 l
668 1913 l
s
gr
gs
652 1915 676 1915 676 1911 652 1911 b c np
654 1913 m
674 1913 l
s
gr
gs
652 1927 676 1927 676 1923 652 1923 b c np
654 1925 m
674 1925 l
s
gr
gs
652 1943 676 1943 676 1923 652 1923 b c np
660 1925 m
656 1929 l
654 1932 l
654 1936 l
656 1939 l
660 1941 l
674 1941 l
s
gr
gs
652 1958 676 1958 676 1939 652 1939 b c np
660 1941 m
656 1945 l
654 1948 l
654 1952 l
656 1955 l
660 1956 l
674 1956 l
s
gr
-1 3357 2328 3357 2328 -1 -1 -1 b c np
showpage

%%Trailer
re

%%DocumentFonts: Courier Courier-Bold Courier-Oblique Helvetica Helvetica-Bold Helvetica-Oblique Times-Bold Times-Italic Times-Roman AvantGarde-Demi AvantGarde-Book Bookman-Demi Bookman-DemiItalic Bookman-Light Bookman-LightItalic Courier-BoldOblique Couri
%%BoundingBox: 171 304 398 519 
%%Pages: 1 
